Fast, Exact and Scalable Dynamic Ridesharing

We study the problem of servicing a set of ride requests by dispatching a set of shared vehicles, which is faced by ridesharing companies such as Uber and Lyft. Solving this problem at a large scale might be crucial in the future for effectively using large fleets of autonomous vehicles. Since finding a solution for the entire set of requests that minimizes the total driving time is NP-complete, most practical approaches process the requests one by one. Each request is inserted into any vehicle's route such that the increase in driving time is minimized. Although this variant is solvable in polynomial time, it still takes considerable time in current implementations, even when inexact filtering heuristics are used. In this work, we present a novel algorithm for finding best insertions, based on (customizable) contraction hierarchies with local buckets. Our algorithm finds provably exact solutions, is still 30 times faster than a state-of-the-art algorithm currently used in industry and academia, and scales much better. When used within iterative transport simulations, our algorithm decreases the simulation time for largescale scenarios with many requests from days to hours.

==> Graphics/BCHCorrectnessProof.tex <==
\begin{tikzpicture}
  [vertex/.style={draw, fill, circle, inner sep=0pt, minimum size=1ex},
   path/.style={>=stealth, auto, ->, shorten >=1pt, shorten <=1pt},
   non-existent path/.style={path, dashed},
   path label/.style={anchor=mid},
   P/.style={color=KITgreen},
   Q/.style={color=KITblue},
   R/.style={color=KITcyanblue},
   P'/.style={color=KITpalegreen},
   scale=0.5]

  \path (0,0) node [vertex, label=below:$s$] (s) {}
      ++( 60:5) node [vertex, label=above:$h$ ] (h)  {}
      ++(-60:3) node [vertex, label=below:$v$ ] (v)  {}
      ++( 60:4) coordinate (v-s' hub)
      ++(-60:5) node [vertex, label=below:$s'$] (s') {};

  \path [name path=from s, overlay] (s)  -- +( 75:10);
  \path [name path=to h  , overlay] (h)  -- +(150:10);
  \path [name path=from h, overlay] (h)  -- +( 30:10);
  \path [name path=to s' , overlay] (s') -- +(105:10);

  \path [name intersections={of=from s and to h , by=[{vertex, label=$h'$}]h'}];
  \path [name intersections={of=from h and to s', by=[{vertex, label=$w$ }]w }];

  \draw [path, P, name path=P] (s) -- (h);
  \draw [path, Q, name path=Q] (h) -- (v);
  \draw [path] (v) -- (v-s' hub) -- (s');
  \draw [path, R] (h) -- node {$R$} (w);
  \draw [path] (w) -- (s');
  \draw [non-existent path, P', name path=P'] (s) -- (h');
  \draw [non-existent path, P'] (h') -- (h);

  \path [name path=mid] (60:3) +(-3,0) -- +(3,0);

  \path [name intersections={of=mid and P , by=P }] (P)  +( 1.33em,0) node [path label, P ] {$P$};
  \path [name intersections={of=mid and Q , by=Q }] (Q)  +(-1.33em,0) node [path label, Q ] {$Q$};
  \path [name intersections={of=mid and P', by=P'}] (P') +(-1.33em,0) node [path label, P'] {$P'$};

  \draw [dashed, >=stealth, ->] (-1,0) -- node [above, sloped] {rank} (-1,0 |- w);
\end{tikzpicture}


==> Graphics/EllipticPruning.tex <==
\begin{tikzpicture}
  [vertex/.style={draw, fill, inner sep=0pt},
   stop/.style={vertex, circle, minimum size=1ex},
   source hub/.style={vertex, rectangle, minimum size=1 / sqrt(2) * 1ex},
   target hub/.style={vertex, diamond, minimum size=1ex},
   path/.style={>=stealth, shorten >=1pt, shorten <=1pt},
   possible path/.style={path, dash pattern=on 1.5pt off 1.5pt},
   leg/.style={path},
   leeway/.style 2 args={#1, draw, fill, fill opacity=#2},
   scale=.65]
  \def\Alpha{1.5}

  \begin{scope}[rotate=-30]
    \node [stop] (s1) at (-2.5,0) {};
    \node [stop] (s2) at ( 2.5,0) {} edge [leg, <-] (s1);

    \path [KITlilac] (s1) +( 48:2.0) node [source hub] {} edge [path, <-] (s1);
    \path [KITlilac] (s1) +( 96:1.5) node [source hub] {} edge [path, <-] (s1);
    \path [KITpalegreen] (s1) +(144:0.5) node [target hub] {} edge [path, ->] (s1);
    \path [KITpalegreen] (s1) +(192:1.5) node [target hub] (p-s1 hub) {} edge [path, ->] (s1);
    \path [KITlilac] (s1) +(280:1.0) node [source hub] {} edge [path, <-] (s1);
    \path [KITpalegreen] (s1) +(320:1.5) node [target hub] {} edge [path, ->] (s1);

    \path [KITlilac] (s2) +(100:2.0) node [target hub] {} edge [path, ->] (s2);
    \path [KITcyanblue] (s2) +(140:1.0) node [source hub] {} edge [path, <-] (s2);
    \path [KITlilac] (s2) +(228:2.0) node [target hub] {} edge [path, ->] (s2);
    \path [KITlilac] (s2) +(276:1.5) node [target hub] {} edge [path, ->] (s2);
    \path [KITcyanblue] (s2) +(324:0.5) node [source hub] {} edge [path, <-] (s2);
    \path [KITcyanblue] (s2) +(372:1.0) node [source hub] (s2-d hub) {} edge [path, <-] (s2);

    \begin{scope}[on background layer]
      \path [leeway={KITlilac}{0.10}]
          ellipse [x radius=\Alpha / 2 * 5, y radius=sqrt(\Alpha^2 - 1) / 2 * 5];
    \end{scope}
  \end{scope}

  \begin{scope}[shift={(-150:2)}, shift={(150:2.5)}, rotate=30]
    \node [stop] (s0) at (-2,0) {} edge [leg, ->] (s1);

    \path [KITpalegreen] (s0) +( 72:1.0) node [source hub] (s0-p hub) {} edge [path, <-] (s0);
    \path [KITpalegreen] (s0) +(144:0.5) node [source hub] {} edge [path, <-] (s0);
    \path [KITpalegreen] (s0) +(288:1.5) node [source hub] {} edge [path, <-] (s0);

    \node [stop, label=$p$] (p) at (0,{sqrt(\Alpha^2 - 1) / 4 * 4}) {}
        edge [possible path, <-] (s0-p hub)
        edge [possible path, ->] (p-s1 hub);

    \begin{scope}[on background layer]
      \path [leeway={KITpalegreen}{0.15}]
          ellipse [x radius=\Alpha / 2 * 4, y radius=sqrt(\Alpha^2 - 1) / 2 * 4];
    \end{scope}
  \end{scope}

  \begin{scope}[shift={(30:1.5)}, shift={(-30:2.5)}, rotate=30]
    \node [stop] (s3) at (1.5,0) {} edge [leg, <-] (s2);

    \path [KITcyanblue] (s3) +(252:1.0) node [target hub] (d-s3 hub) {} edge [path, ->] (s3);
    \path [KITcyanblue] (s3) +(396:0.5) node [target hub] {} edge [path, ->] (s3);
    \path [KITcyanblue] (s3) +(468:1.0) node [target hub] {} edge [path, ->] (s3);

    \node [stop, label=below:$d$] (p) at (0,-{sqrt(\Alpha^2 - 1) / 4 * 3}) {}
        edge [possible path, <-] (s2-d hub)
        edge [possible path, ->] (d-s3 hub);

    \begin{scope}[on background layer]
      \path [leeway={KITcyanblue}{0.15}]
          ellipse [x radius=\Alpha / 2 * 3, y radius=sqrt(\Alpha^2 - 1) / 2 * 3];
    \end{scope}
  \end{scope}
\end{tikzpicture}

